A Chandra/ACIS Study of 30 Doradus II. X-ray Point Sources in the Massive Star Cluster R136 and Beyond

We have studied the X-ray point source population of the 30 Doradus star-forming complex in the Large Magellanic Cloud using high-spatial-resolution X-ray images and spatially-resolved spectra obtained with the Advanced CCD Imaging Spectrometer (ACIS) aboard the Chandra X-ray Observatory. Here we describe the X-ray sources in a 17' x 17' field centered on R136, the massive star cluster at the center of the main 30 Dor nebula. We detect 20 of the 32 Wolf-Rayet stars in the ACIS field. R136 is resolved at the subarcsecond level into almost 100 X-ray sources, including many typical O3--O5 stars as well as a few bright X-ray sources previously reported. Over two orders of magnitude of scatter in L_X is seen among R136 O stars, suggesting that X-ray emission in the most massive stars depends critically on the details of wind properties and binarity of each system, rather than reflecting the widely-reported characteristic value L_X/L_bol ~ 10^{-7}. Such a canonical ratio may exist for single massive stars in R136, but our data are too shallow to confirm this relationship. Through this and future X-ray studies of 30 Doradus, the complete life cycle of a massive stellar cluster can be revealed.

==> (inline-0) <==
\begin{deluxetable}{rcrrrrrrrrrrrrrccccc}
\centering \rotate 
\tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{20}

\tablecaption{ Main {\it Chandra} Catalog:  Basic Source Properties \label{tbl:sourcelist}}

\tablehead{
\multicolumn{2}{c}{Source} &
  &
\multicolumn{4}{c}{Position} &
  &
\multicolumn{5}{c}{Extracted Counts\tablenotemark{a}} &
  &
\multicolumn{6}{c}{Characteristics} \\
\cline{1-2} \cline{4-7} \cline{9-13} \cline{15-20}

\colhead{Seq} & \colhead{CXOU J} &
  & 
\colhead{$\alpha_{\rm J2000}$} & \colhead{$\delta_{\rm J2000}$} & \colhead{Err} & \colhead{$\theta$\tablenotemark{b}} &
  & 
\colhead{Net} & \colhead{$\Delta$Net} & \colhead{Bkgd} & \colhead{Net} & \colhead{PSF} &   
  &
\colhead{Signif} & \colhead{$\log P_B$\tablenotemark{c}} & \colhead{Anom\tablenotemark{d}} & \colhead{Var\tablenotemark{e}} &\colhead{EffExp} & \colhead{Med E}  \\

\colhead{\#} & \colhead{} &
  & 
\colhead{(deg)} & \colhead{(deg)} & \colhead{(\arcsec)} & \colhead{(\arcmin)} &
  & 
\colhead{Full} & \colhead{Full} & \colhead{Full} & \colhead{Hard} & 
\colhead{Frac} &
  &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} & \colhead{(keV)}
 \\

\colhead{(1)} & \colhead{(2)} &
  & 
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
  & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} &
  & 
\colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}  }

\startdata
1 & 053707.64$-$691243.4 &  &   84.281870 & $-$69.212077 &  1.2 & 11.1 &  &    20.3 &   5.9 &   8.7 &    12.1 & 0.76 &  &   3.1 & $<-$5 & ge.. & \nodata &   12.1 & 2.2 \\
2 & 053728.39$-$691217.0 &  &   84.368330 & $-$69.204740 &  1.1 &  9.4 &  &    11.2 &   5.1 &   9.8 &     6.7 & 0.91 &  &   2.0 & $-$2.9 & .... & b &   18.8 & 2.2 \\
3 & 053728.90$-$690457.9 &  &   84.370428 & $-$69.082760 &  0.7 &  6.8 &  &    11.2 &   4.4 &   3.8 &     4.0 & 0.90 &  &   2.3 & $-$5.0 & g... & \nodata &   12.0 & 1.4 \\
4 & 053736.30$-$690236.8 &  &   84.401267 & $-$69.043579 &  0.4 &  6.9 &  &    54.7 &   8.2 &   4.3 &    28.7 & 0.89 &  &   6.3 & $<-$5 & .... & a &   19.8 & 2.2 \\
5 & 053742.64$-$690958.2 &  &   84.427678 & $-$69.166169 &  0.3 &  7.0 &  &    53.8 &  14.6 & 133.2 &     0.0 & 0.89 &  &   3.6 & $<-$5 & .... & a &   19.8 & 1.2 \\
6 & 053743.45$-$690901.8 &  &   84.431083 & $-$69.150519 &  0.7 &  6.4 &  &    11.8 &   4.9 &   7.2 &     0.0 & 0.90 &  &   2.2 & $-$3.7 & .... & a &   19.9 & 1.5 \\
7 & 053745.61$-$691011.1 &  &   84.440045 & $-$69.169776 &  0.1 &  6.9 &  &  1574.3 &  49.4 & 755.7 &   535.1 & 0.89 &  &  31.5 & $<-$5 & .... & a &   19.8 & 1.6 \\
8 & 053746.01$-$690410.6 &  &   84.441717 & $-$69.069622 &  0.6 &  5.5 &  &     9.1 &   4.3 &   4.9 &     5.2 & 0.91 &  &   1.9 & $-$3.3 & .... & a &   20.2 & 2.3 \\
9 & 053747.41$-$691019.8 &  &   84.447567 & $-$69.172188 &  0.0 &  6.9 &  &  6186.8 &  83.3 & 611.2 &  2435.3 & 0.89 &  &  73.9 & $<-$5 & ..p. & a &   19.8 & 1.7 \\
10 & 053749.11$-$690508.7 &  &   84.454626 & $-$69.085765 &  0.5 &  5.0 &  &     9.4 &   4.0 &   2.6 &     3.6 & 0.90 &  &   2.1 & $-$4.7 & g... & \nodata &   13.0 & 1.3 \\
11 & 053750.21$-$690424.0 &  &   84.459225 & $-$69.073359 &  0.4 &  5.1 &  &    10.7 &   4.4 &   4.3 &     0.0 & 0.90 &  &   2.1 & $-$4.3 & .... & a &   20.4 & 0.8 \\
12 & 053751.63$-$691021.4 &  &   84.465160 & $-$69.172629 &  0.2 &  6.6 &  &    99.4 &  13.0 &  51.6 &     0.0 & 0.90 &  &   7.4 & $<-$5 & .... & a &   19.9 & 1.0 \\
13 & 053752.81$-$691058.5 &  &   84.470059 & $-$69.182923 &  0.5 &  7.0 &  &    16.2 &   7.2 &  26.8 &     0.6 & 0.89 &  &   2.1 & $-$2.6 & .... & a &   19.8 & 1.0 \\
14 & 053753.04$-$690943.6 &  &   84.471006 & $-$69.162138 &  0.4 &  6.1 &  &    15.7 &   7.1 &  26.3 &     1.1 & 0.90 &  &   2.0 & $-$2.6 & .... & a &   20.1 & 1.1 \\
15 & 053754.39$-$690222.4 &  &   84.476648 & $-$69.039568 &  0.2 &  5.6 &  &   106.5 &  11.0 &   2.5 &    54.2 & 0.91 &  &   9.3 & $<-$5 & .... & a &   20.3 & 2.1 \\
17 & 053758.24$-$690921.5 &  &   84.492675 & $-$69.155984 &  0.5 &  5.5 &  &     9.1 &   4.1 &   3.9 &     0.6 & 0.89 &  &   1.9 & $-$3.6 & .... & a &   19.5 & 1.1 \\
18 & 053802.71$-$690259.2 &  &   84.511320 & $-$69.049803 &  0.2 &  4.7 &  &    20.3 &   5.2 &   1.7 &     8.7 & 0.90 &  &   3.5 & $<-$5 & g... & \nodata &   19.4 & 1.9 \\
19 & 053809.92$-$685658.3 &  &   84.541354 & $-$68.949539 &  0.3 &  9.3 &  &   198.8 &  14.9 &   9.2 &    64.2 & 0.90 &  &  12.9 & $<-$5 & .... & b &   17.7 & 1.5 \\
21 & 053812.07$-$690642.3 &  &   84.550295 & $-$69.111755 &  0.4 &  3.1 &  &     4.2 &   2.8 &   0.8 &     0.8 & 0.90 &  &   1.2 & $-$2.8 & .... & \nodata &   21.0 & 0.9 \\
22 & 053813.35$-$690104.3 &  &   84.555643 & $-$69.017866 &  0.5 &  5.4 &  &     5.5 &   3.2 &   1.5 &     0.4 & 0.90 &  &   1.5 & $-$3.1 & .... & a &   20.4 & 1.5 \\
23 & 053813.97$-$690747.8 &  &   84.558234 & $-$69.129948 &  0.3 &  3.4 &  &     6.8 &   3.4 &   1.2 &     0.0 & 0.89 &  &   1.7 & $-$4.5 & .... & a &   21.0 & 1.1 \\
24 & 053816.33$-$690512.6 &  &   84.568055 & $-$69.086850 &  0.3 &  2.6 &  &     4.6 &   2.8 &   0.4 &     0.9 & 0.89 &  &   1.3 & $-$4.1 & g... & \nodata &   10.0 & 1.3 \\
25 & 053826.14$-$690013.1 &  &   84.608948 & $-$69.003654 &  0.2 &  5.8 &  &    58.1 &   8.3 &   1.9 &    18.2 & 0.90 &  &   6.6 & $<-$5 & .... & a &   20.3 & 1.5 \\
26 & 053830.73$-$690345.2 &  &   84.628062 & $-$69.062559 &  0.3 &  2.3 &  &     6.4 &   3.2 &   0.6 &     4.9 & 0.89 &  &   1.7 & $<-$5 & .... & a &   21.5 & 2.3 \\
27 & 053833.46$-$691158.7 &  &   84.639422 & $-$69.199664 &  0.4 &  6.3 &  &    24.1 &   6.2 &   7.9 &    15.6 & 0.90 &  &   3.6 & $<-$5 & .... & b &   20.3 & 2.7 \\
28 & 053834.73$-$690533.5 &  &   84.644711 & $-$69.092656 &  0.3 &  0.9 &  &     4.6 &   2.8 &   0.4 &     1.0 & 0.90 &  &   1.4 & $-$4.2 & g... & \nodata &   17.7 & 0.9 \\
29 & 053834.79$-$685917.4 &  &   84.644975 & $-$68.988187 &  0.5 &  6.5 &  &    11.4 &   4.4 &   3.6 &     6.6 & 0.89 &  &   2.3 & $<-$5 & .... & a &   20.1 & 2.8 \\
30 & 053835.46$-$690545.4 &  &   84.647769 & $-$69.095971 &  0.3 &  0.8 &  &     3.5 &   2.5 &   0.5 &     1.0 & 0.90 &  &   1.1 & $-$2.7 & .... & a &   21.5 & 0.7 \\
33 & 053836.85$-$690812.2 &  &   84.653559 & $-$69.136748 &  0.4 &  2.6 &  &     4.7 &   3.0 &   1.3 &     0.8 & 0.89 &  &   1.3 & $-$2.6 & .... & a &   21.5 & 1.3 \\
34 & 053838.07$-$690543.2 &  &   84.658629 & $-$69.095354 &  0.4 &  0.6 &  &     4.5 &   2.8 &   0.5 &     0.0 & 0.90 &  &   1.3 & $-$3.6 & .... & a &   21.5 & 1.1 \\
36 & 053840.21$-$690559.8 &  &   84.667548 & $-$69.099955 &  0.0 &  0.5 &  &    65.9 &   8.6 &   0.1 &    10.0 & 0.45 &  &   7.2 & $<-$5 & .... & a &   21.6 & 1.2 \\
37 & 053840.26$-$690600.8 &  &   84.667774 & $-$69.100227 &  0.2 &  0.5 &  &     3.9 &   2.5 &   0.1 &     1.0 & 0.45 &  &   1.2 & $<-$5 & .... & a &   21.6 & 1.5 \\
41 & 053840.70$-$690557.0 &  &   84.669622 & $-$69.099181 &  0.2 &  0.4 &  &     5.9 &   3.0 &   0.1 &     0.0 & 0.39 &  &   1.6 & $<-$5 & .... & a &   21.6 & 1.1 \\
43 & 053841.19$-$690258.5 &  &   84.671626 & $-$69.049587 &  0.3 &  2.8 &  &     5.2 &   3.0 &   0.8 &     0.9 & 0.89 &  &   1.4 & $-$3.7 & .... & a &   21.5 & 1.1 \\
45 & 053841.48$-$690557.0 &  &   84.672845 & $-$69.099170 &  0.1 &  0.4 &  &     8.9 &   3.5 &   0.1 &     1.0 & 0.39 &  &   2.2 & $<-$5 & .... & a &   21.6 & 1.1 \\
46 & 053841.49$-$690600.6 &  &   84.672893 & $-$69.100183 &  0.2 &  0.4 &  &     2.9 &   2.3 &   0.1 &     0.0 & 0.39 &  &   1.0 & $-$3.4 & .... & \nodata &   21.6 & 1.2 \\
47 & 053841.50$-$690603.4 &  &   84.672956 & $-$69.100957 &  0.2 &  0.4 &  &     2.9 &   2.3 &   0.1 &     0.0 & 0.39 &  &   1.0 & $-$3.4 & .... & \nodata &   21.6 & 1.7 \\
49 & 053841.56$-$690515.4 &  &   84.673188 & $-$69.087633 &  0.1 &  0.6 &  &    14.6 &   4.4 &   0.4 &     4.0 & 0.85 &  &   2.9 & $<-$5 & g... & \nodata &   12.9 & 1.3 \\
50 & 053841.56$-$691015.4 &  &   84.673197 & $-$69.170950 &  0.4 &  4.5 &  &    10.2 &   4.9 &   8.8 &     0.0 & 0.90 &  &   1.9 & $-$2.7 & .... & a &   21.0 & 1.0 \\
51 & 053841.59$-$690513.4 &  &   84.673312 & $-$69.087061 &  0.0 &  0.6 &  &   377.6 &  19.9 &   0.4 &    57.0 & 0.85 &  &  18.5 & $<-$5 & g... & \nodata &   14.9 & 1.3 \\
59 & 053841.85$-$690601.2 &  &   84.674408 & $-$69.100342 &  0.2 &  0.4 &  &     3.8 &   2.5 &   0.2 &     0.0 & 0.50 &  &   1.2 & $-$4.4 & .... & a &   21.6 & 1.2 \\
63 & 053841.99$-$690605.4 &  &   84.674998 & $-$69.101526 &  0.2 &  0.4 &  &     3.8 &   2.5 &   0.2 &     0.0 & 0.45 &  &   1.2 & $-$4.5 & .... & a &   21.6 & 1.1 \\
64 & 053842.04$-$690555.4 &  &   84.675175 & $-$69.098726 &  0.1 &  0.3 &  &     5.9 &   3.0 &   0.1 &     2.0 & 0.39 &  &   1.6 & $<-$5 & .... & a &   21.6 & 1.1 \\
65 & 053842.04$-$690606.4 &  &   84.675205 & $-$69.101800 &  0.2 &  0.5 &  &     2.9 &   2.3 &   0.1 &     1.0 & 0.39 &  &   1.0 & $-$3.4 & .... & \nodata &   21.6 & 1.1 \\
66 & 053842.05$-$690601.1 &  &   84.675222 & $-$69.100314 &  0.1 &  0.4 &  &     5.8 &   3.0 &   0.2 &     1.9 & 0.50 &  &   1.6 & $<-$5 & .... & a &   21.6 & 1.2 \\
67 & 053842.06$-$690602.2 &  &   84.675254 & $-$69.100627 &  0.1 &  0.4 &  &    10.8 &   3.8 &   0.2 &     0.0 & 0.46 &  &   2.4 & $<-$5 & .... & a &   21.6 & 1.4 \\
68 & 053842.06$-$690545.3 &  &   84.675256 & $-$69.095925 &  0.3 &  0.3 &  &     5.0 &   3.0 &   1.0 &     0.0 & 0.90 &  &   1.4 & $-$3.3 & .... & a &   21.6 & 1.4 \\
73 & 053842.15$-$690555.4 &  &   84.675654 & $-$69.098749 &  0.1 &  0.3 &  &     5.9 &   3.0 &   0.1 &     0.0 & 0.39 &  &   1.6 & $<-$5 & .... & b &   21.6 & 1.0 \\
78 & 053842.28$-$690601.4 &  &   84.676180 & $-$69.100399 &  0.1 &  0.4 &  &     9.8 &   3.7 &   0.2 &     0.0 & 0.55 &  &   2.3 & $<-$5 & .... & a &   21.6 & 1.3 \\
79 & 053842.29$-$690603.4 &  &   84.676211 & $-$69.100957 &  0.1 &  0.4 &  &    21.9 &   5.2 &   0.1 &     5.0 & 0.39 &  &   3.8 & $<-$5 & .... & a &   21.6 & 1.4 \\
80 & 053842.29$-$690604.8 &  &   84.676211 & $-$69.101344 &  0.2 &  0.4 &  &     2.7 &   2.3 &   0.3 &     0.0 & 0.55 &  &   0.9 & $-$2.6 & .... & \nodata &   21.6 & 1.2 \\
82 & 053842.34$-$690458.1 &  &   84.676433 & $-$69.082831 &  0.1 &  0.8 &  &    15.1 &   4.5 &   0.9 &     1.9 & 0.90 &  &   3.0 & $<-$5 & .... & a &   21.8 & 1.4 \\
83 & 053842.35$-$690602.8 &  &   84.676498 & $-$69.100786 &  0.0 &  0.4 &  &    52.8 &   7.8 &   0.2 &     5.9 & 0.39 &  &   6.3 & $<-$5 & .... & a &   21.6 & 1.2 \\
86 & 053842.46$-$690604.0 &  &   84.676920 & $-$69.101138 &  0.2 &  0.4 &  &     3.8 &   2.5 &   0.2 &     0.9 & 0.50 &  &   1.2 & $-$4.0 & .... & a &   21.6 & 0.9 \\
87 & 053842.48$-$690601.0 &  &   84.677009 & $-$69.100297 &  0.2 &  0.4 &  &     4.9 &   2.8 &   0.1 &     0.0 & 0.39 &  &   1.4 & $<-$5 & .... & a &   21.6 & 1.0 \\
88 & 053842.53$-$690605.4 &  &   84.677216 & $-$69.101526 &  0.1 &  0.4 &  &     5.6 &   3.0 &   0.4 &     2.9 & 0.71 &  &   1.5 & $<-$5 & .... & a &   21.6 & 3.4 \\
89 & 053842.55$-$690600.6 &  &   84.677329 & $-$69.100183 &  0.1 &  0.3 &  &     3.9 &   2.5 &   0.1 &     1.0 & 0.39 &  &   1.2 & $-$4.8 & .... & \nodata &   21.6 & 1.4 \\
90 & 053842.60$-$690602.9 &  &   84.677520 & $-$69.100815 &  0.1 &  0.4 &  &    10.8 &   3.8 &   0.2 &     2.9 & 0.39 &  &   2.4 & $<-$5 & .... & a &   21.6 & 1.2 \\
92 & 053842.63$-$690603.5 &  &   84.677650 & $-$69.100997 &  0.2 &  0.4 &  &     4.8 &   2.8 &   0.2 &     0.0 & 0.39 &  &   1.4 & $<-$5 & .... & a &   21.6 & 1.2 \\
93 & 053842.65$-$690556.3 &  &   84.677712 & $-$69.098976 &  0.1 &  0.3 &  &     3.9 &   2.5 &   0.1 &     0.0 & 0.39 &  &   1.2 & $<-$5 & .... & \nodata &   21.6 & 1.3 \\
94 & 053842.65$-$690558.0 &  &   84.677744 & $-$69.099455 &  0.3 &  0.3 &  &     3.6 &   2.5 &   0.4 &     1.9 & 0.75 &  &   1.1 & $-$3.0 & .... & a &   21.6 & 2.1 \\
96 & 053842.71$-$690601.9 &  &   84.677999 & $-$69.100553 &  0.1 &  0.4 &  &     4.9 &   2.8 &   0.1 &     0.0 & 0.39 &  &   1.4 & $<-$5 & .... & a &   21.6 & 1.4 \\
99 & 053842.76$-$690603.3 &  &   84.678189 & $-$69.100933 &  0.2 &  0.4 &  &     5.9 &   3.0 &   0.1 &     1.0 & 0.39 &  &   1.6 & $<-$5 & .... & a &   21.6 & 1.0 \\
101 & 053842.87$-$690601.7 &  &   84.678637 & $-$69.100479 &  0.2 &  0.3 &  &     3.9 &   2.5 &   0.1 &     2.0 & 0.39 &  &   1.2 & $-$4.9 & .... & a &   21.6 & 2.3 \\
102 & 053842.89$-$690604.9 &  &   84.678732 & $-$69.101367 &  0.0 &  0.4 &  &   246.8 &  16.2 &   0.2 &    80.0 & 0.45 &  &  14.7 & $<-$5 & .... & a &   21.6 & 1.5 \\
104 & 053842.97$-$690603.0 &  &   84.679067 & $-$69.100843 &  0.1 &  0.4 &  &     7.9 &   3.4 &   0.1 &     2.0 & 0.39 &  &   2.0 & $<-$5 & .... & a &   21.6 & 1.8 \\
105 & 053842.98$-$690601.3 &  &   84.679116 & $-$69.100388 &  0.1 &  0.3 &  &     3.9 &   2.5 &   0.1 &     1.0 & 0.39 &  &   1.2 & $-$4.8 & .... & a &   21.6 & 1.6 \\
106 & 053843.02$-$690533.0 &  &   84.679269 & $-$69.092512 &  0.6 &  0.2 &  &     3.5 &   2.5 &   0.5 &     0.9 & 0.90 &  &   1.1 & $-$2.6 & g... & \nodata &   13.1 & 1.2 \\
108 & 053843.04$-$690603.4 &  &   84.679338 & $-$69.100954 &  0.2 &  0.4 &  &     4.9 &   2.8 &   0.1 &     1.0 & 0.39 &  &   1.4 & $<-$5 & .... & a &   21.6 & 1.2 \\
110 & 053843.07$-$690610.8 &  &   84.679466 & $-$69.103007 &  0.1 &  0.5 &  &     3.8 &   2.5 &   0.2 &     0.9 & 0.56 &  &   1.2 & $-$3.9 & .... & a &   21.6 & 1.4 \\
111 & 053843.08$-$690605.0 &  &   84.679514 & $-$69.101390 &  0.1 &  0.4 &  &    13.9 &   4.3 &   0.1 &     3.0 & 0.39 &  &   2.9 & $<-$5 & .... & a &   21.6 & 1.3 \\
112 & 053843.14$-$690605.5 &  &   84.679781 & $-$69.101548 &  0.2 &  0.4 &  &     4.9 &   2.8 &   0.1 &     1.0 & 0.39 &  &   1.4 & $<-$5 & .... & a &   21.6 & 1.6 \\
113 & 053843.16$-$690601.8 &  &   84.679849 & $-$69.100525 &  0.2 &  0.3 &  &     3.8 &   2.5 &   0.2 &     1.9 & 0.50 &  &   1.2 & $-$4.2 & .... & a &   21.6 & 1.7 \\
114 & 053843.17$-$690614.5 &  &   84.679912 & $-$69.104043 &  0.1 &  0.5 &  &     5.6 &   3.0 &   0.4 &     1.9 & 0.75 &  &   1.6 & $<-$5 & .... & a &   21.6 & 1.3 \\
115 & 053843.17$-$690547.0 &  &   84.679916 & $-$69.096404 &  0.2 &  0.2 &  &     5.0 &   3.0 &   1.0 &     0.0 & 0.90 &  &   1.4 & $-$3.2 & .... & a &   21.6 & 1.3 \\
116 & 053843.26$-$690603.3 &  &   84.680250 & $-$69.100932 &  0.3 &  0.4 &  &     2.8 &   2.3 &   0.2 &     0.0 & 0.55 &  &   0.9 & $-$2.8 & .... & \nodata &   21.6 & 1.3 \\
118 & 053843.38$-$690607.6 &  &   84.680775 & $-$69.102130 &  0.2 &  0.4 &  &     2.8 &   2.3 &   0.2 &     0.9 & 0.50 &  &   1.0 & $-$3.1 & .... & \nodata &   21.6 & 1.6 \\
120 & 053843.40$-$690608.6 &  &   84.680870 & $-$69.102415 &  0.2 &  0.4 &  &     2.9 &   2.3 &   0.1 &     1.0 & 0.39 &  &   1.0 & $-$3.5 & .... & \nodata &   21.6 & 1.4 \\
122 & 053843.46$-$690615.1 &  &   84.681109 & $-$69.104202 &  0.2 &  0.5 &  &     4.6 &   2.8 &   0.4 &     0.9 & 0.75 &  &   1.3 & $-$4.1 & .... & a &   21.6 & 1.4 \\
125 & 053843.69$-$690547.7 &  &   84.682080 & $-$69.096607 &  0.2 &  0.1 &  &     7.0 &   3.4 &   1.0 &     0.0 & 0.90 &  &   1.8 & $-$5.0 & .... & a &   21.6 & 1.0 \\
126 & 053843.85$-$690605.4 &  &   84.682721 & $-$69.101504 &  0.2 &  0.4 &  &     3.8 &   2.5 &   0.2 &     0.0 & 0.55 &  &   1.2 & $-$4.0 & .... & a &   21.6 & 1.8 \\
129 & 053844.03$-$690604.4 &  &   84.683487 & $-$69.101230 &  0.2 &  0.4 &  &     4.7 &   2.8 &   0.3 &     2.9 & 0.64 &  &   1.4 & $<-$5 & .... & a &   21.6 & 2.7 \\
131 & 053844.13$-$690556.6 &  &   84.683903 & $-$69.099062 &  0.0 &  0.2 &  &    50.6 &   7.7 &   0.4 &     3.9 & 0.75 &  &   6.2 & $<-$5 & .... & a &   21.7 & 1.2 \\
132 & 053844.25$-$690605.9 &  &   84.684381 & $-$69.101663 &  0.0 &  0.4 &  &   948.6 &  31.3 &   0.4 &   325.9 & 0.75 &  &  29.8 & $<-$5 & .... & a &   21.6 & 1.6 \\
133 & 053844.30$-$690554.6 &  &   84.684621 & $-$69.098510 &  0.1 &  0.2 &  &    14.8 &   4.4 &   0.2 &     3.0 & 0.50 &  &   3.0 & $<-$5 & .... & a &   21.7 & 1.7 \\
135 & 053844.34$-$690602.4 &  &   84.684760 & $-$69.100684 &  0.3 &  0.3 &  &     7.2 &   3.4 &   0.8 &     1.8 & 0.90 &  &   1.8 & $<-$5 & .... & a &   21.6 & 1.6 \\
137 & 053844.46$-$690607.1 &  &   84.685259 & $-$69.101999 &  0.1 &  0.4 &  &     7.8 &   3.4 &   0.2 &     0.0 & 0.50 &  &   2.0 & $<-$5 & .... & a &   21.6 & 1.1 \\
139 & 053844.52$-$690605.1 &  &   84.685514 & $-$69.101436 &  0.1 &  0.4 &  &    13.6 &   4.3 &   0.4 &     3.9 & 0.75 &  &   2.8 & $<-$5 & .... & a &   21.6 & 1.4 \\
140 & 053844.63$-$690607.7 &  &   84.685973 & $-$69.102140 &  0.3 &  0.4 &  &     2.8 &   2.3 &   0.2 &     2.0 & 0.50 &  &   1.0 & $-$3.3 & .... & \nodata &   21.6 & 2.7 \\
143 & 053844.94$-$690606.1 &  &   84.687262 & $-$69.101713 &  0.3 &  0.4 &  &     2.8 &   2.3 &   0.2 &     0.9 & 0.64 &  &   0.9 & $-$2.8 & .... & \nodata &   21.7 & 1.6 \\
144 & 053845.01$-$690600.9 &  &   84.687572 & $-$69.100252 &  0.1 &  0.3 &  &     2.9 &   2.3 &   0.1 &     1.0 & 0.39 &  &   1.0 & $-$3.7 & .... & \nodata &   21.7 & 1.9 \\
146 & 053845.29$-$690536.8 &  &   84.688725 & $-$69.093558 &  0.2 &  0.1 &  &     4.3 &   2.8 &   0.7 &     0.9 & 0.90 &  &   1.3 & $-$3.0 & g... & \nodata &   15.7 & 1.2 \\
149 & 053845.76$-$685759.8 &  &   84.690689 & $-$68.966618 &  1.0 &  7.7 &  &    12.2 &   4.9 &   6.8 &     5.2 & 0.90 &  &   2.2 & $-$4.1 & .... & a &   19.6 & 1.7 \\
150 & 053846.48$-$690522.5 &  &   84.693691 & $-$69.089594 &  0.4 &  0.4 &  &     2.7 &   2.3 &   0.3 &     0.0 & 0.90 &  &   0.9 & $-$2.7 & g... & \nodata &    8.4 & 1.4 \\
152 & 053851.79$-$690908.5 &  &   84.715827 & $-$69.152366 &  0.2 &  3.5 &  &    15.8 &   4.9 &   3.2 &     7.8 & 0.89 &  &   2.9 & $<-$5 & .... & a &   21.5 & 2.0 \\
154 & 053853.38$-$690200.6 &  &   84.722449 & $-$69.033511 &  0.3 &  3.8 &  &    12.0 &   4.1 &   1.0 &     0.9 & 0.90 &  &   2.5 & $<-$5 & g... & \nodata &    8.7 & 1.0 \\
155 & 053856.27$-$690833.6 &  &   84.734474 & $-$69.142671 &  0.4 &  3.0 &  &     5.9 &   3.2 &   1.1 &     0.0 & 0.89 &  &   1.6 & $-$3.9 & .... & a &   21.6 & 1.0 \\
156 & 053857.07$-$690605.5 &  &   84.737795 & $-$69.101544 &  0.1 &  1.1 &  &    11.1 &   4.0 &   0.9 &     6.9 & 0.90 &  &   2.4 & $<-$5 & .... & a &   21.9 & 2.5 \\
159 & 053902.74$-$690452.8 &  &   84.761453 & $-$69.081350 &  0.4 &  1.8 &  &     3.6 &   2.5 &   0.4 &     0.0 & 0.90 &  &   1.1 & $-$3.0 & .... & a &   21.5 & 0.9 \\
160 & 053903.15$-$690703.8 &  &   84.763141 & $-$69.117738 &  0.3 &  2.1 &  &     6.4 &   3.2 &   0.6 &     5.9 & 0.89 &  &   1.7 & $<-$5 & .... & a &   21.8 & 3.7 \\
163 & 053908.49$-$685959.1 &  &   84.785386 & $-$68.999761 &  0.4 &  6.1 &  &    34.0 &   6.8 &   6.0 &    19.0 & 0.91 &  &   4.6 & $<-$5 & .... & a &   20.0 & 2.4 \\
164 & 053909.46$-$690429.8 &  &   84.789434 & $-$69.074945 &  0.3 &  2.5 &  &     9.5 &   3.7 &   0.5 &     8.9 & 0.89 &  &   2.2 & $<-$5 & .... & a &   21.3 & 3.6 \\
165 & 053913.05$-$691110.2 &  &   84.804384 & $-$69.186193 &  0.6 &  6.0 &  &     5.9 &   3.4 &   2.1 &     4.3 & 0.90 &  &   1.5 & $-$2.9 & .... & a &   18.6 & 3.8 \\
166 & 053914.06$-$685729.1 &  &   84.808616 & $-$68.958086 &  0.8 &  8.6 &  &    20.8 &   7.4 &  25.2 &     7.3 & 0.90 &  &   2.6 & $-$3.9 & .... & a &   19.0 & 1.6 \\
167 & 053915.85$-$685752.5 &  &   84.816071 & $-$68.964592 &  0.7 &  8.3 &  &    16.2 &   6.2 &  15.8 &    10.1 & 0.90 &  &   2.4 & $-$3.6 & .... & a &   19.2 & 2.2 \\
168 & 053919.43$-$690330.2 &  &   84.830990 & $-$69.058413 &  0.4 &  3.8 &  &     4.4 &   2.8 &   0.6 &     1.8 & 0.90 &  &   1.3 & $-$3.5 & .... & a &   20.9 & 1.8 \\
170 & 053939.44$-$690029.9 &  &   84.914354 & $-$69.008314 &  0.4 &  7.2 &  &    39.8 &   7.1 &   3.2 &    17.5 & 0.89 &  &   5.2 & $<-$5 & .... & a &   19.8 & 1.8 \\
171 & 053943.92$-$690938.1 &  &   84.933033 & $-$69.160589 &  0.6 &  6.6 &  &     7.6 &   3.7 &   2.4 &     2.8 & 0.89 &  &   1.8 & $-$3.7 & .... & a &   20.7 & 1.8 \\
172 & 053946.16$-$690842.1 &  &   84.942335 & $-$69.145047 &  0.7 &  6.2 &  &     9.7 &   4.3 &   4.3 &     0.0 & 0.90 &  &   2.0 & $-$3.8 & .... & a &   20.7 & 1.1 \\
174 & 053951.73$-$690815.0 &  &   84.965569 & $-$69.137500 &  0.7 &  6.5 &  &     9.8 &   4.7 &   7.2 &     0.8 & 0.89 &  &   1.9 & $-$2.9 & .... & a &   20.5 & 1.3 \\
175 & 053954.14$-$690106.9 &  &   84.975604 & $-$69.018590 &  1.0 &  7.7 &  &     7.1 &   3.9 &   3.9 &     2.2 & 0.89 &  &   1.6 & $-$2.6 & .... & a &   19.6 & 1.8 \\
176 & 053958.59$-$690610.1 &  &   84.994166 & $-$69.102825 &  0.5 &  6.6 &  &    17.4 &   5.2 &   4.6 &    10.9 & 0.90 &  &   3.0 & $<-$5 & .... & a &   18.2 & 2.5 \\
177 & 054001.87$-$690618.7 &  &   85.007811 & $-$69.105207 &  0.9 &  6.9 &  &    16.0 &   5.3 &   7.0 &     3.9 & 0.90 &  &   2.7 & $<-$5 & .... & a &   19.3 & 1.3 \\
178 & 054006.14$-$690152.4 &  &   85.025606 & $-$69.031244 &  0.7 &  8.2 &  &    25.3 &   6.2 &   6.7 &    14.2 & 0.90 &  &   3.8 & $<-$5 & g... & \nodata &   18.8 & 2.7 \\
179 & 054008.59$-$690202.4 &  &   85.035829 & $-$69.034023 &  0.7 &  8.3 &  &    26.2 &   6.3 &   6.8 &    15.4 & 0.90 &  &   3.8 & $<-$5 & .... & a &   19.5 & 2.3 \\
180 & 054022.50$-$690736.8 &  &   85.093770 & $-$69.126895 &  1.1 &  8.9 &  &    13.4 &   5.2 &   8.6 &     5.3 & 0.90 &  &   2.3 & $-$4.0 & ge.. & \nodata &   13.1 & 1.9 \\
\enddata

\tablenotetext{a}{ Full band = 0.5--8~keV; hard band = 2--8 keV.}
\tablenotetext{b}{ Off-axis angle.}
\tablenotetext{c}{ $P_B =$ probability that extracted counts (full band) are solely from background.}
\tablenotetext{d}{ Source anomalies:  g = fractional time that source
was on a detector (FRACEXPO) is $<0.9$; e = source on field edge; p =
source piled up; s = source on readout streak.}
\tablenotetext{e}{ Source variability:  a = no evidence for
variability; b = possibly variable; c = definitely variable.  No test
is performed for sources with fewer than 4 total full-band counts.  No
value is reported for sources in chip gaps or on field edges.}

\tablecomments{See \S\ref{sec:ptsrcs} for a detailed description of
the columns.  Note that a reduced PSF fraction (significantly below 90\%) indicates that the source is in a crowded region. }

\end{deluxetable}
%-----------------------------------------------------------------------------

%-----------------------------------------------------------------------------
\newpage

\begin{deluxetable}{rcrrrrrrrrrrrrrccccc}
\centering \rotate 
\tabletypesize{\tiny} \tablewidth{0pt}
\tablecolumns{20}

\tablecaption{ Tentative Sources:  Basic Properties \label{tbl:tentative}}

\tablehead{
\multicolumn{2}{c}{Source} &
  &
\multicolumn{4}{c}{Position} &
  &
\multicolumn{5}{c}{Extracted Counts\tablenotemark{a}} &
  &
\multicolumn{6}{c}{Characteristics} \\
\cline{1-2} \cline{4-7} \cline{9-13} \cline{15-20}

\colhead{Seq} & \colhead{CXOU J} &
  & 
\colhead{$\alpha_{\rm J2000}$} & \colhead{$\delta_{\rm J2000}$} & \colhead{Err} & \colhead{$\theta$\tablenotemark{b}} &
  & 
\colhead{Net} & \colhead{$\Delta$Net} & \colhead{Bkgd} & \colhead{Net} & \colhead{PSF} &   
  &
\colhead{Signif} & \colhead{$\log P_B$\tablenotemark{c}} & \colhead{Anom\tablenotemark{d}} & \colhead{Var\tablenotemark{e}} &\colhead{EffExp} & \colhead{Med E}  \\

\colhead{\#} & \colhead{} &
  & 
\colhead{(deg)} & \colhead{(deg)} & \colhead{(\arcsec)} & \colhead{(\arcmin)} &
  & 
\colhead{Full} & \colhead{Full} & \colhead{Full} & \colhead{Hard} & 
\colhead{Frac} &
  &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} & \colhead{(keV)}
 \\

\colhead{(1)} & \colhead{(2)} &
  & 
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
  & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} &
  & 
\colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}  }

\startdata
16 & 053754.49$-$690545.5 &  &   84.477048 & $-$69.095997 &  0.5 &  4.5 &  &     5.6 &   3.4 &   2.4 &     1.3 & 0.89 &  &   1.4 & $-$2.5 & .... & a &   20.4 & 1.3 \\
20 & 053811.10$-$690523.7 &  &   84.546286 & $-$69.089943 &  0.4 &  3.0 &  &     4.4 &   3.0 &   1.6 &     0.7 & 0.90 &  &   1.2 & $-$2.2 & .... & a &   19.4 & 1.4 \\
31 & 053835.99$-$690600.3 &  &   84.649982 & $-$69.100092 &  0.4 &  0.8 &  &     3.4 &   2.5 &   0.6 &     0.0 & 0.90 &  &   1.1 & $-$2.5 & .... & a &   21.5 & 1.0 \\
32 & 053836.52$-$685726.9 &  &   84.652170 & $-$68.957477 &  1.2 &  8.3 &  &     7.4 &   4.3 &   6.6 &     1.1 & 0.90 &  &   1.5 & $-$2.1 & .... & a &   19.3 & 1.4 \\
35 & 053839.57$-$690559.8 &  &   84.664915 & $-$69.099960 &  0.2 &  0.5 &  &     3.3 &   2.5 &   0.7 &     0.9 & 0.90 &  &   1.1 & $-$2.3 & .... & a &   21.6 & 1.8 \\
38 & 053840.36$-$690532.3 &  &   84.668203 & $-$69.092306 &  0.4 &  0.4 &  &     2.6 &   2.3 &   0.4 &     0.0 & 0.90 &  &   0.9 & $-$2.0 & g... & \nodata &   13.4 & 1.0 \\
39 & 053840.51$-$690600.8 &  &   84.668795 & $-$69.100227 &  0.6 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.9 & 0.64 &  &   0.7 & $-$1.6 & .... & \nodata &   21.6 & 2.4 \\
40 & 053840.57$-$690556.7 &  &   84.669048 & $-$69.099107 &  0.2 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.4 & .... & \nodata &   21.6 & 1.4 \\
42 & 053841.17$-$690600.9 &  &   84.671552 & $-$69.100274 &  0.1 &  0.4 &  &     2.5 &   2.3 &   0.5 &     0.8 & 0.80 &  &   0.9 & $-$1.9 & .... & \nodata &   21.6 & 1.2 \\
44 & 053841.43$-$690556.2 &  &   84.672635 & $-$69.098949 &  0.1 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.3 & .... & \nodata &   21.6 & 1.5 \\
48 & 053841.54$-$690601.3 &  &   84.673084 & $-$69.100388 &  0.3 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 1.6 \\
52 & 053841.61$-$690602.9 &  &   84.673388 & $-$69.100826 &  0.4 &  0.4 &  &     1.9 &   2.0 &   0.1 &     1.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 2.0 \\
53 & 053841.68$-$690624.8 &  &   84.673705 & $-$69.106890 &  0.2 &  0.7 &  &     3.3 &   2.5 &   0.7 &     0.8 & 0.90 &  &   1.0 & $-$2.2 & .... & a &   21.6 & 0.9 \\
54 & 053841.70$-$690613.1 &  &   84.673784 & $-$69.103644 &  0.3 &  0.6 &  &     2.1 &   2.3 &   0.9 &     0.0 & 0.90 &  &   0.7 & $-$1.2 & .... & \nodata &   21.6 & 1.0 \\
55 & 053841.70$-$690602.1 &  &   84.673786 & $-$69.100593 &  0.3 &  0.4 &  &     1.8 &   2.0 &   0.2 &     1.9 & 0.46 &  &   0.7 & $-$1.9 & .... & \nodata &   21.6 & 5.0 \\
56 & 053841.72$-$690606.9 &  &   84.673854 & $-$69.101919 &  0.3 &  0.5 &  &     2.7 &   2.3 &   0.3 &     0.0 & 0.64 &  &   0.9 & $-$2.5 & .... & \nodata &   21.6 & 1.7 \\
57 & 053841.72$-$690555.4 &  &   84.673867 & $-$69.098726 &  0.3 &  0.3 &  &     2.6 &   2.3 &   0.4 &     1.9 & 0.75 &  &   0.9 & $-$2.2 & .... & \nodata &   21.6 & 3.9 \\
58 & 053841.75$-$690608.1 &  &   84.673972 & $-$69.102276 &  0.5 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.9 & 0.55 &  &   0.7 & $-$1.7 & .... & \nodata &   21.6 & 2.6 \\
60 & 053841.90$-$690551.9 &  &   84.674611 & $-$69.097770 &  0.4 &  0.3 &  &     2.1 &   2.3 &   0.9 &     0.0 & 0.90 &  &   0.7 & $-$1.2 & .... & \nodata &   21.6 & 1.4 \\
61 & 053841.92$-$690602.8 &  &   84.674676 & $-$69.100802 &  0.1 &  0.4 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.46 &  &   0.7 & $-$1.9 & .... & \nodata &   21.6 & 1.5 \\
62 & 053841.94$-$690607.6 &  &   84.674764 & $-$69.102132 &  0.2 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.55 &  &   0.7 & $-$1.7 & .... & \nodata &   21.6 & 0.8 \\
69 & 053842.06$-$690600.0 &  &   84.675260 & $-$69.100020 &  0.4 &  0.4 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.50 &  &   0.7 & $-$1.8 & .... & \nodata &   21.6 & 1.0 \\
70 & 053842.09$-$690608.7 &  &   84.675381 & $-$69.102437 &  0.3 &  0.5 &  &     1.7 &   2.0 &   0.3 &     0.0 & 0.60 &  &   0.7 & $-$1.5 & .... & \nodata &   21.6 & 1.3 \\
71 & 053842.11$-$690548.3 &  &   84.675480 & $-$69.096751 &  0.1 &  0.3 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.46 &  &   0.7 & $-$2.0 & .... & \nodata &   21.6 & 1.0 \\
72 & 053842.15$-$690549.2 &  &   84.675632 & $-$69.097008 &  0.5 &  0.3 &  &     1.8 &   2.0 &   0.2 &     1.0 & 0.46 &  &   0.7 & $-$2.0 & .... & \nodata &   21.6 & 2.8 \\
74 & 053842.16$-$690605.9 &  &   84.675674 & $-$69.101663 &  0.3 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 1.2 \\
75 & 053842.22$-$690609.7 &  &   84.675934 & $-$69.102711 &  0.6 &  0.5 &  &     1.7 &   2.0 &   0.3 &     0.0 & 0.60 &  &   0.7 & $-$1.5 & .... & \nodata &   21.6 & 1.5 \\
76 & 053842.22$-$690613.8 &  &   84.675946 & $-$69.103847 &  0.5 &  0.6 &  &     2.1 &   2.3 &   0.9 &     0.7 & 0.90 &  &   0.7 & $-$1.2 & .... & \nodata &   21.6 & 1.6 \\
77 & 053842.26$-$690611.3 &  &   84.676084 & $-$69.103143 &  0.5 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.55 &  &   0.7 & $-$1.7 & .... & \nodata &   21.6 & 1.1 \\
81 & 053842.29$-$690559.3 &  &   84.676212 & $-$69.099819 &  0.0 &  0.3 &  &     1.9 &   2.0 &   0.1 &     1.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 4.4 \\
84 & 053842.41$-$690610.4 &  &   84.676721 & $-$69.102915 &  0.4 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.55 &  &   0.7 & $-$1.6 & .... & \nodata &   21.6 & 1.4 \\
85 & 053842.42$-$690559.6 &  &   84.676785 & $-$69.099892 &  0.3 &  0.3 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 1.6 \\
91 & 053842.62$-$690624.5 &  &   84.677622 & $-$69.106831 &  0.7 &  0.7 &  &     1.3 &   2.0 &   0.7 &     0.0 & 0.90 &  &   0.5 & $-$0.8 & .... & \nodata &   21.6 & 1.0 \\
95 & 053842.65$-$690600.7 &  &   84.677747 & $-$69.100220 &  0.2 &  0.3 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 1.4 \\
97 & 053842.76$-$690556.5 &  &   84.678183 & $-$69.099045 &  0.4 &  0.3 &  &     1.9 &   2.0 &   0.1 &     1.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 2.0 \\
98 & 053842.76$-$690606.8 &  &   84.678189 & $-$69.101914 &  0.2 &  0.4 &  &     3.4 &   2.5 &   0.6 &     1.8 & 0.80 &  &   1.1 & $-$2.5 & .... & a &   21.6 & 2.0 \\
100 & 053842.78$-$690545.2 &  &   84.678252 & $-$69.095909 &  0.3 &  0.2 &  &     2.0 &   2.3 &   1.0 &     1.8 & 0.90 &  &   0.7 & $-$1.1 & .... & \nodata &   21.6 & 2.4 \\
103 & 053842.90$-$690610.0 &  &   84.678764 & $-$69.102802 &  0.0 &  0.5 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.56 &  &   0.7 & $-$1.6 & .... & \nodata &   21.6 & 1.2 \\
107 & 053843.02$-$690559.0 &  &   84.679268 & $-$69.099741 &  0.3 &  0.3 &  &     3.3 &   2.5 &   0.7 &     0.8 & 0.84 &  &   1.0 & $-$2.3 & .... & a &   21.6 & 1.6 \\
109 & 053843.07$-$690628.2 &  &   84.679464 & $-$69.107856 &  0.3 &  0.8 &  &     3.3 &   2.5 &   0.7 &     0.0 & 0.90 &  &   1.1 & $-$2.3 & .... & a &   21.6 & 1.3 \\
117 & 053843.33$-$690608.9 &  &   84.680559 & $-$69.102479 &  0.4 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.1 & .... & \nodata &   21.6 & 1.0 \\
119 & 053843.39$-$690542.3 &  &   84.680826 & $-$69.095102 &  0.3 &  0.1 &  &     3.0 &   2.5 &   1.0 &     0.0 & 0.90 &  &   1.0 & $-$1.8 & .... & \nodata &   21.6 & 0.8 \\
121 & 053843.46$-$690644.3 &  &   84.681087 & $-$69.112307 &  0.3 &  1.0 &  &     3.3 &   2.5 &   0.7 &     0.9 & 0.90 &  &   1.0 & $-$2.3 & .... & a &   21.7 & 1.2 \\
123 & 053843.50$-$690744.6 &  &   84.681257 & $-$69.129060 &  0.2 &  2.0 &  &     4.0 &   2.8 &   1.0 &     0.0 & 0.89 &  &   1.2 & $-$2.4 & .... & a &   21.7 & 1.0 \\
124 & 053843.65$-$690604.9 &  &   84.681889 & $-$69.101388 &  0.3 &  0.4 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.55 &  &   0.7 & $-$1.7 & .... & \nodata &   21.6 & 1.6 \\
127 & 053843.86$-$690615.7 &  &   84.682785 & $-$69.104373 &  0.3 &  0.5 &  &     2.4 &   2.3 &   0.6 &     0.9 & 0.84 &  &   0.8 & $-$1.7 & .... & \nodata &   21.6 & 0.9 \\
128 & 053843.90$-$690532.0 &  &   84.682957 & $-$69.092244 &  0.4 &  0.2 &  &     2.5 &   2.3 &   0.5 &     0.0 & 0.90 &  &   0.8 & $-$1.7 & g... & \nodata &   11.8 & 1.1 \\
130 & 053844.08$-$690558.2 &  &   84.683673 & $-$69.099520 &  0.3 &  0.3 &  &     2.6 &   2.3 &   0.4 &     0.0 & 0.75 &  &   0.9 & $-$2.1 & .... & \nodata &   21.6 & 1.5 \\
134 & 053844.34$-$690608.1 &  &   84.684757 & $-$69.102277 &  0.4 &  0.4 &  &     1.8 &   2.0 &   0.2 &     0.0 & 0.56 &  &   0.7 & $-$1.8 & .... & \nodata &   21.6 & 0.9 \\
136 & 053844.43$-$690553.9 &  &   84.685159 & $-$69.098307 &  0.3 &  0.2 &  &     1.8 &   2.0 &   0.2 &     1.0 & 0.50 &  &   0.7 & $-$1.9 & .... & \nodata &   21.7 & 2.3 \\
138 & 053844.47$-$690530.1 &  &   84.685329 & $-$69.091712 &  0.5 &  0.2 &  &     2.6 &   2.3 &   0.4 &     0.0 & 0.90 &  &   0.9 & $-$2.1 & g... & \nodata &    9.9 & 1.4 \\
141 & 053844.69$-$690611.3 &  &   84.686232 & $-$69.103143 &  0.4 &  0.5 &  &     3.2 &   2.5 &   0.8 &     3.8 & 0.90 &  &   1.0 & $-$2.0 & .... & a &   21.6 & 3.1 \\
142 & 053844.72$-$690606.8 &  &   84.686360 & $-$69.101891 &  0.3 &  0.4 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.50 &  &   0.7 & $-$2.0 & .... & \nodata &   21.7 & 1.8 \\
145 & 053845.07$-$690601.7 &  &   84.687829 & $-$69.100482 &  0.6 &  0.3 &  &     1.9 &   2.0 &   0.1 &     0.0 & 0.39 &  &   0.7 & $-$2.3 & .... & \nodata &   21.7 & 1.3 \\
147 & 053845.37$-$690540.0 &  &   84.689080 & $-$69.094445 &  0.1 &  0.1 &  &     3.1 &   2.5 &   0.9 &     0.9 & 0.90 &  &   1.0 & $-$1.8 & .... & \nodata &   21.0 & 1.6 \\
148 & 053845.69$-$690622.3 &  &   84.690398 & $-$69.106217 &  0.3 &  0.6 &  &     3.3 &   2.5 &   0.7 &     0.9 & 0.90 &  &   1.0 & $-$2.2 & .... & a &   21.6 & 1.4 \\
151 & 053846.76$-$690623.5 &  &   84.694851 & $-$69.106547 &  0.3 &  0.7 &  &     2.4 &   2.3 &   0.6 &     0.0 & 0.90 &  &   0.8 & $-$1.7 & g... & \nodata &   17.4 & 1.1 \\
153 & 053852.47$-$690611.0 &  &   84.718639 & $-$69.103079 &  0.2 &  0.8 &  &     3.2 &   2.5 &   0.8 &     0.0 & 0.90 &  &   1.0 & $-$2.0 & .... & \nodata &   21.9 & 1.1 \\
157 & 053857.66$-$690547.3 &  &   84.740266 & $-$69.096488 &  0.1 &  1.1 &  &     4.0 &   2.8 &   1.0 &     0.0 & 0.90 &  &   1.2 & $-$2.5 & .... & a &   21.9 & 1.2 \\
158 & 053857.87$-$691012.3 &  &   84.741137 & $-$69.170105 &  0.4 &  4.6 &  &     5.3 &   3.5 &   3.7 &     1.6 & 0.90 &  &   1.3 & $-$1.9 & .... & a &   21.1 & 1.7 \\
161 & 053903.57$-$685748.9 &  &   84.764896 & $-$68.963586 &  0.8 &  8.1 &  &    11.8 &   6.3 &  20.2 &     1.2 & 0.89 &  &   1.7 & $-$2.0 & .... & a &   19.2 & 1.1 \\
162 & 053904.69$-$690452.3 &  &   84.769563 & $-$69.081217 &  0.1 &  2.0 &  &     2.6 &   2.3 &   0.4 &     0.0 & 0.89 &  &   0.9 & $-$2.2 & .... & \nodata &   21.5 & 0.9 \\
169 & 053933.97$-$690529.9 &  &   84.891553 & $-$69.091649 &  0.5 &  4.4 &  &     5.9 &   3.5 &   3.1 &     0.0 & 0.91 &  &   1.4 & $-$2.4 & .... & a &   20.9 & 1.0 \\
173 & 053950.74$-$691047.3 &  &   84.961420 & $-$69.179823 &  0.8 &  7.7 &  &     6.1 &   3.9 &   4.9 &     6.8 & 0.90 &  &   1.4 & $-$1.9 & .... & a &   20.1 & 4.0 \\
\enddata

\tablenotetext{a}{ Full band = 0.5--8~keV; hard band = 2--8 keV.}
\tablenotetext{b}{ Off-axis angle.}
\tablenotetext{c}{ $P_B =$ probability that extracted counts (full band) are solely from background.}
\tablenotetext{d}{ Source anomalies:  g = fractional time that source
was on a detector (FRACEXPO) is $<0.9$; e = source on field edge; p =
source piled up; s = source on readout streak.}
\tablenotetext{e}{ Source variability:  a = no evidence for
variability; b = possibly variable; c = definitely variable.  No test
is performed for sources with fewer than 4 total full-band counts.  No
value is reported for sources in chip gaps or on field edges.}

\tablecomments{See \S\ref{sec:ptsrcs} for a detailed description of
the columns.  Note that a reduced PSF fraction (significantly below 90\%) indicates that the source is in a crowded region. }

\end{deluxetable}
%-----------------------------------------------------------------------------

\clearpage

%-----------------------------------------------------------------------------
%\newpage

\thispagestyle{empty}

\begin{deluxetable}{rcrrrcccrcccccrc}
\centering \rotate 
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablecolumns{16}

\tablecaption{X-ray Spectroscopy for Photometrically Selected Sources:  Thermal Plasma Fits
\label{tbl:apec-spec}}

\tablehead{
\multicolumn{4}{c}{Source} &
  &
\multicolumn{3}{c}{Spectral Fit\tablenotemark{a}} &
  &
\multicolumn{5}{c}{X-ray Luminosities\tablenotemark{b}} &
  &
\colhead{Notes\tablenotemark{c}} \\ 
\cline{1-4} \cline{6-8} \cline{10-14}

\colhead{Seq} & \colhead{CXOU J} & \colhead{Net} & \colhead{Signif} &
  &
\colhead{$\log N_H$} & \colhead{$kT$} & \colhead{$\log EM$} &  
  &
\colhead{$\log L_s$} & \colhead{$\log L_h$} & \colhead{$\log L_{h,c}$} & \colhead{$\log L_t$} & \colhead{$\log L_{t,c}$} &
  &
\colhead{}  \\

\colhead{\#} & \colhead{} & \colhead{Counts} & \colhead{} &
  &
\colhead{(cm$^{-2}$)} & \colhead{(keV)} & \colhead{(cm$^{-3}$)} & 
  &
\multicolumn{5}{c}{(ergs s$^{-1}$)} &
  &
\colhead{} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
  &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
  &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
  &
\colhead{(13)}
}
\startdata
1 & 053707.64$-$691243.4 &    20.3 &   3.1 &  &   22.3  &  1.6  &  57.7  &  & 33.33 & 33.95 & 34.11 & 34.04 & 34.65 &  & \nodata \\
3 & 053728.90$-$690457.9 &  11.2 & 2.3 &&  \phantom{{\tiny $+0.9$}} 20.8 {\tiny $+0.9$}  & {\em  2.5 } & \phantom{{\tiny $+0.3$}} 56.3 {\tiny $+0.3$} &  & 32.99 & 32.94 & 32.94 &   33.27 & 33.32 &  & H \\
5 & 053742.64$-$690958.2 &    53.8 &   3.6 &  &   21.5  &  1.4  &  57.1  &  & 33.64 & 33.40 & 33.43 & 33.84 & 34.07 &  & \nodata \\
6 & 053743.45$-$690901.8 &    11.8 &   2.2 &  &   21.5  &  1.7  &  56.5  &  & 32.92 & 32.88 & 32.90 & 33.20 & 33.41 &  & \nodata \\
10 & 053749.11$-$690508.7 &     9.4 &   2.1 &  &   21.5  &  2.4  &  56.5  &  & 32.93 & 33.08 & 33.10 & 33.31 & 33.48 &  & R130 \\
11 & 053750.21$-$690424.0 &    10.7 &   2.1 &  &  {\em  20.7 } & {\tiny $-0.2$} 0.4 {\tiny $+0.4$} & {\tiny $-0.3$} 56.2 {\tiny $+0.4$} &  & 32.98 & 31.09 & 31.10 & 32.98 & 33.07 &  & R103f\tablenotemark{d} \\
12 & 053751.63$-$691021.4 &    99.4 &   7.4 &  &  \phantom{{\tiny $+0.6$}} 20.9 {\tiny $+0.6$} & \phantom{{\tiny $+0.1$}} 0.8 {\tiny $+0.1$} & \phantom{{\tiny $+0.3$}} 57.0 {\tiny $+0.3$} &  & 33.86 & 32.84 & 32.85 & 33.90 & 34.00 &  & \nodata \\
13 & 053752.81$-$691058.5 &    16.2 &   2.1 &  &   21.7  &  0.5  &  57.1  &  & 33.23 & 32.15 & 32.21 & 33.26 & 33.96 &  & \nodata \\
14 & 053753.04$-$690943.6 &  15.7 & 2.0 && {\em  21.7 } &  0.9  &  56.7  &  & 33.10 & 32.49 & 32.54 & 33.19 & 33.66 &  & H \\
18 & 053802.71$-$690259.2 &    20.3 &   3.5 &  &  {\tiny $-0.5$} 22.1 {\tiny $+0.3$} & {\tiny $-1.2$} 2.3 \phantom{{\tiny $-1.2$}} & {\tiny $-0.4$} 57.0 {\tiny $+0.6$} &  & 32.98 & 33.49 & 33.57 & 33.61 & 33.97 &  & \nodata \\
36 & 053840.21$-$690559.8 &    65.9 &   7.2 &  &  \phantom{{\tiny $+0.4$}} 21.2 {\tiny $+0.4$} & \phantom{{\tiny $+2.6$}} 2.0 {\tiny $+2.6$} & \phantom{{\tiny $+0.2$}} 57.3 {\tiny $+0.2$} &  & 33.86 & 33.76 & 33.77 & 34.12 & 34.22 &  & Mk39 \\
45 & 053841.48$-$690557.0 &     8.9 &   2.2 &  &   21.7  &  0.5  &  56.9  &  & 33.09 & 32.09 & 32.15 & 33.13 & 33.81 &  & O3 V star \\
49 & 053841.56$-$690515.4 &    14.6 &   2.9 &  &  \phantom{{\tiny $+0.6$}} 21.2 {\tiny $+0.6$} & 2.5 & \phantom{{\tiny $+0.3$}} 56.6 {\tiny $+0.3$} &  & 33.14 & 33.20 & 33.21 & 33.47 & 33.57 &  & R140b \\
51 & 053841.59$-$690513.4 &   377.6 &  18.5 &  &  {\tiny $-0.09$} 21.9 {\tiny $+0.08$} & {\tiny $-0.11$} 0.9 {\tiny $+0.10$} & {\tiny $-0.08$} 58.3 {\tiny $+0.11$} &  & 34.51 & 34.18 & 34.25 & 34.68 & 35.25 &  & R140a1/a2 \\
67 & 053842.06$-$690602.2 &    10.8 &   2.4 &  &   21.7  &  0.9  &  56.7  &  & 33.08 & 32.53 & 32.59 & 33.19 & 33.69 &  & R136 core \\
78 & 053842.28$-$690601.4 &     9.8 &   2.3 &  &  {\em  21.8 } & {\tiny $-0.5$} 1.1 {\tiny $+0.6$} & {\tiny $-0.3$} 56.6 {\tiny $+0.3$} &  & 32.94 & 32.65 & 32.71 & 33.12 & 33.57 &  & R136 core \\
79 & 053842.29$-$690603.4 &    21.9 &   3.8 &  &   21.3  &  4.2  &  56.8  &  & 33.38 & 33.67 & 33.68 & 33.85 & 33.93 &  & R136a3 \\
82 & 053842.34$-$690458.1 &    15.1 &   3.0 &  &  {\em  21.5 } & {\tiny $-0.9$} 1.8 {\tiny $+2.9$} & {\tiny $-0.2$} 56.4 {\tiny $+0.2$} &  & 32.89 & 32.89 & 32.92 & 33.19 & 33.39 &  & R139 \\
83 & 053842.35$-$690602.8 &    52.8 &   6.3 &  &  {\tiny $-0.5$} 21.6 {\tiny $+0.3$} & {\tiny $-0.4$} 1.2 {\tiny $+0.4$} & {\tiny $-0.2$} 57.4 {\tiny $+0.3$} &  & 33.82 & 33.54 & 33.58 & 34.00 & 34.31 &  & R136a1/a2 \\
90 & 053842.60$-$690602.9 &    10.8 &   2.4 &  &   21.4  &  2.3  &  56.6  &  & 33.10 & 33.15 & 33.17 & 33.43 & 33.56 &  & O3 III star \\
102 & 053842.89$-$690604.9 &   246.8 &  14.7 &  &  {\tiny $-0.1$} 21.7 {\tiny $+0.1$} & {\tiny $-0.8$} 3.0 {\tiny $+1.3$} & {\tiny $-0.1$} 58.0 {\tiny $+0.1$} &  & 34.34 & 34.69 & 34.72 & 34.85 & 35.04 &  & R136c \\
111 & 053843.08$-$690605.0 &    13.9 &   2.9 &  &   21.7  &  1.4  &  56.8  &  & 33.22 & 33.09 & 33.13 & 33.46 & 33.77 &  & \nodata \\
131 & 053844.13$-$690556.6 &    50.6 &   6.2 &  &   22.0  &  0.6  &  57.7  &  & 33.55 & 32.95 & 33.06 & 33.65 & 34.63 &  & Mk33Sa \\
132 & 053844.25$-$690605.9 &   948.6 &  29.8 &  &  {\tiny $-0.08$} 21.6 {\tiny $+0.07$} & {\tiny $-0.7$} 3.9 {\tiny $+1.1$} & {\tiny $-0.05$} 58.3 {\tiny $+0.05$} &  & 34.69 & 35.08 & 35.11 & 35.23 & 35.38 &  & Mk34 \\
133 & 053844.30$-$690554.6 &    14.8 &   3.0 &  &   22.0  &  1.2  &  57.1  &  & 33.13 & 33.13 & 33.22 & 33.43 & 33.99 &  & Mk33Na \\
139 & 053844.52$-$690605.1 &    13.6 &   2.8 &  &  {\em  21.6 } & {\tiny $-2.7$} 4.2 \phantom{{\tiny $-2.7$}} & {\tiny $-0.2$} 56.4 \phantom{{\tiny $-0.2$}} &  & 32.84 & 33.25 & 33.27 & 33.39 & 33.53 &  & \nodata \\
149 & 053845.76$-$685759.8 &    12.2 &   2.2 &  &   22.2  &  1.3  &  56.9  &  & 32.72 & 33.00 & 33.13 & 33.19 & 33.84 &  & \nodata \\
154 & 053853.38$-$690200.6 &  12.0 & 2.5 && {\em  21.0 } & {\tiny $-1.5$} 2.1 {\tiny $+6.6$} & {\tiny $-0.3$} 56.6 {\tiny $+0.1$} &  & 33.20 & 33.08 & 33.08 & 33.44 & 33.51 &  & H, R144 \\
156 & 053857.07$-$690605.5 &  11.1 & 2.4 && {\em  22.5 } & {\tiny $-0.7$} 1.6 {\tiny $+2.8$} & \phantom{{\tiny $+0.4$}} 57.1 {\tiny $+0.4$} &  & 32.44 & 33.22 & 33.43 & 33.29 & 33.99 &  & H, R145 \\
163 & 053908.49$-$685959.1 &    34.0 &   4.6 &  &  \phantom{{\tiny $+0.2$}} 22.4 {\tiny $+0.2$} & \phantom{{\tiny $+1.6$}} 1.4 {\tiny $+1.6$} & \phantom{{\tiny $+0.6$}} 57.6 {\tiny $+0.6$} &  & 33.05 & 33.70 & 33.91 & 33.79 & 34.54 &  & \nodata \\
\\
\\
\\
\\
164 & 053909.46$-$690429.8 &     9.5 &   2.2 &  &   23.0  &  0.8  &  58.4  &  & \nodata & 33.41 & 34.25 & 33.42 & \nodata &  & \nodata \\
172 & 053946.16$-$690842.1 &     9.7 &   2.0 &  &   21.7  &  0.7  &  56.5  &  & 32.88 & 32.04 & 32.09 & 32.93 & 33.46 &  & \nodata \\
177 & 054001.87$-$690618.7 &    16.0 &   2.7 &  &   21.9  &  1.4  &  56.7  &  & 32.96 & 32.97 & 33.03 & 33.27 & 33.65 &  & \nodata \\
\enddata

\tablenotetext{a}{ All fits were {\it wabs*(apec)} in {\it XSPEC}, used
CSTAT, and assumed 0.3$Z_{\odot}$ abundances. }

\tablenotetext{b}{ X-ray luminosities:  s = soft band (0.5--2 keV); h =
hard band (2--8 keV); t = total band (0.5--8 keV).
Absorption-corrected luminosities are subscripted with a $c$.  When
$log N_H > 22.5$, $L_s$ and $L_{t,c}$ are unreliable and have been
omitted.  Luminosities were calculated assuming a distance of
50.0~kpc.}

\tablenotetext{c}{ H means the fit was performed by hand, usually because
the automated fit yielded non-physical results.  Well-known counterparts
from Table~\ref{tbl:counterparts} are listed here for the convenience of
the reader. }

\tablenotetext{d}{ Given luminosities are incorrect for this foreground star.
Its flux can be calculated as $\log F = \log L - 47.48$. }

\tablecomments{See \S\ref{sec:ptsrcs} for descriptions of the columns.
Quantities {\it in italics} were frozen in the spectral fit; results
are tentative.  Uncertainties represent 90\% confidence intervals.
More significant digits are used for uncertainties $<0.1$ in order to
avoid large rounding errors; for consistency, the same number of
significant digits is used for both lower and upper uncertainties.
Uncertainties are missing when {\it XSPEC} was unable to compute them
or when their values were so large that the parameter is effectively
unconstrained.  Fits lacking all uncertainties were used only as spline
fits to obtain rough estimates of luminosities; actual fit values are
unreliable. }

\end{deluxetable}
%-----------------------------------------------------------------------------
% NOTE:  the \phantom calls in this table are used to make the numbers line
% up properly.

%-----------------------------------------------------------------------------
\clearpage

\thispagestyle{empty}

\begin{deluxetable}{rcrrrcccrcccccrc}
\centering \rotate 
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablecolumns{16}

\tablecaption{X-ray Spectroscopy for Photometrically Selected Sources:  Power Law Fits
\label{tbl:powerlaw-spec}}

\tablehead{
\multicolumn{4}{c}{Source} &
  &
\multicolumn{3}{c}{Spectral Fit\tablenotemark{a}} &
  &
\multicolumn{5}{c}{X-ray Fluxes\tablenotemark{b}} &
  &
\colhead{Notes\tablenotemark{c}} \\ 
\cline{1-4} \cline{6-8} \cline{10-14}

\colhead{Seq} & \colhead{CXOU J} & \colhead{Net} & \colhead{Signif} &
  &
\colhead{$\log N_H$} & \colhead{$\Gamma$} & \colhead{$\log N_{\Gamma}$} &  
  &
\colhead{$\log F_s$} & \colhead{$\log F_h$} & \colhead{$\log F_{h,c}$} & \colhead{$\log F_t$} & \colhead{$\log F_{t,c}$} &
  &
\colhead{}  \\

\colhead{\#} & \colhead{} & \colhead{Counts} & \colhead{} &
  &
\colhead{(cm$^{-2}$)} & \colhead{} & \colhead{} & 
  &
\multicolumn{5}{c}{(photons cm$^{-2}$ s$^{-1}$)} &
  &
\colhead{} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
  &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & 
  &
\colhead{(8)} & \colhead{(9)} &\colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
  &
\colhead{(13)}
}

\startdata
4 & 053736.30$-$690236.8 &    54.7 &   6.3 &  &  \phantom{{\tiny $+0.5$}} 21.3 {\tiny $+0.5$} & \phantom{{\tiny $+0.8$}} 1.0 {\tiny $+0.8$} & \phantom{{\tiny $+0.4$}} $-$5.3 {\tiny $+0.4$} &  & $-$14.14 & $-$13.39 & $-$13.38 & $-$13.32 & $-$13.28 &  & \nodata \\
7 & 053745.61$-$691011.1 &  1574.3 &  31.5 &  &  {\tiny $-0.06$} 21.9 {\tiny $+0.06$} & {\tiny $-0.2$} 2.4 {\tiny $+0.2$} & {\tiny $-0.08$} $-$3.3 {\tiny $+0.09$} &  & $-$12.60 & $-$12.21 & $-$12.17 & $-$12.06 & $-$11.74 &  & N157B nebula \\
9 & 053747.41$-$691019.8 &  6186.8 &  73.9 &  &  {\tiny $-0.03$} 21.8 {\tiny $+0.03$} & {\tiny $-0.07$} 2.0 {\tiny $+0.08$} & {\tiny $-0.04$} $-$2.9 {\tiny $+0.04$} &  & $-$12.04 & $-$11.54 & $-$11.51 & $-$11.42 & $-$11.21 &  & PSR~J0537$-$6910 \\
15 & 053754.39$-$690222.4 &   106.5 &   9.3 &  &  {\tiny $-0.3$} 22.0 {\tiny $+0.2$} & {\tiny $-0.6$} 2.0 {\tiny $+0.7$} & {\tiny $-0.3$} $-$4.5 {\tiny $+0.4$} &  & $-$13.88 & $-$13.21 & $-$13.16 & $-$13.12 & $-$12.85 &  & \nodata \\
19 & 053809.92$-$685658.3 &   198.8 &  12.9 &  &  {\tiny $-0.2$} 21.6 {\tiny $+0.2$} & {\tiny $-0.3$} 1.9 {\tiny $+0.5$} & {\tiny $-0.2$} $-$4.4 {\tiny $+0.2$} &  & $-$13.45 & $-$13.05 & $-$13.03 & $-$12.90 & $-$12.76 &  & \nodata \\
25 & 053826.14$-$690013.1 &    58.1 &   6.6 &  &  {\tiny $-0.6$} 21.5 {\tiny $+0.4$} & {\tiny $-0.6$} 1.8 {\tiny $+1.0$} & {\tiny $-0.3$} $-$5.1 {\tiny $+0.4$} &  & $-$14.03 & $-$13.63 & $-$13.61 & $-$13.48 & $-$13.36 &  & \nodata \\
27 & 053833.46$-$691158.7 &    24.1 &   3.6 &  &   22.1  &  1.7  &  $-$5.2  &  & $-$14.56 & $-$13.70 & $-$13.65 & $-$13.64 & $-$13.42 &  & \nodata \\
29 & 053834.79$-$685917.4 &    11.4 &   2.3 &  &   21.9  &  0.6  &  $-$6.1  &  & $-$15.10 & $-$13.86 & $-$13.84 & $-$13.84 & $-$13.78 &  & \nodata \\
152 & 053851.79$-$690908.5 &    15.8 &   2.9 &  &   21.6  &  1.4  &  $-$5.8  &  & $-$14.71 & $-$14.07 & $-$14.06 & $-$13.98 & $-$13.90 &  & \nodata \\
166 & 053914.06$-$685729.1 &  20.8 & 2.6 && 21.5 &  1.6  & $-$5.4 &  & $-$14.33 & $-$13.82 & $-$13.80 & $-$13.70 & $-$13.61 &  & H \\
167 & 053915.85$-$685752.5 &  16.2 & 2.4 && {\em  22.3 } &  1.5  &  $-$5.4  &  & $-$14.70 & $-$13.78 & $-$13.74 & $-$13.73 & $-$13.57 &  & H \\
170 & 053939.44$-$690029.9 &    39.8 &   5.2 &  &  {\em  20.7 } & {\tiny $-0.4$} 0.8 {\tiny $+0.4$} & {\tiny $-0.2$} $-$5.6 {\tiny $+0.2$} &  & $-$14.28 & $-$13.49 & $-$13.49 & $-$13.43 & $-$13.42 &  & \nodata \\
176 & 053958.59$-$690610.1 &    17.4 &   3.0 &  &   21.0  &  0.5  &  $-$6.1  &  & $-$14.72 & $-$13.77 & $-$13.77 & $-$13.73 & $-$13.72 &  & \nodata \\
178 & 054006.14$-$690152.4 &    25.3 &   3.8 &  &   21.7  &  0.7  &  $-$5.7  &  & $-$14.61 & $-$13.52 & $-$13.50 & $-$13.48 & $-$13.43 &  & \nodata \\
179 & 054008.59$-$690202.4 &    26.2 &   3.8 &  &   22.2  &  2.1  &  $-$4.9  &  & $-$14.52 & $-$13.70 & $-$13.63 & $-$13.64 & $-$13.30 &  & \nodata \\
180 & 054022.50$-$690736.8 &    13.4 &   2.3 &  &   22.1  &  2.3  &  $-$5.0  &  & $-$14.58 & $-$13.97 & $-$13.90 & $-$13.87 & $-$13.48 &  & \nodata \\
\enddata

\tablenotetext{a}{ All fits were {\it wabs*(powerlaw)} in {\it XSPEC}
and used CSTAT.  $\Gamma$ is the power law photon index and
$N_{\Gamma}$ is the power law normalization.}

\tablenotetext{b}{ X-ray fluxes:  s = soft band (0.5--2 keV); h = hard
band (2--8 keV); t = total band (0.5--8 keV).  Absorption-corrected fluxes
are subscripted with a $c$.}

\tablenotetext{c}{ H means the fit was performed by hand, usually because
the automated fit yielded non-physical results.}

\tablecomments{See \S\ref{sec:ptsrcs} for descriptions of the columns.
Quantities {\it in italics} were frozen in the spectral fit; results
are tentative.  Uncertainties represent 90\% confidence intervals.
More significant digits are used for uncertainties $<0.1$ in order to
avoid large rounding errors; for consistency, the same number of
significant digits is used for both lower and upper uncertainties.
Uncertainties are missing when {\it XSPEC} was unable to compute them
or when their values were so large that the parameter is effectively
unconstrained.  Fits lacking all uncertainties were used only as spline
fits to obtain rough estimates of fluxes; actual fit values are
unreliable. }

\end{deluxetable}
%-----------------------------------------------------------------------------
% NOTE:  the \phantom calls in this table are used to make the numbers line
% up properly.

%-----------------------------------------------------------------------------
\newpage

\begin{deluxetable}{rcrcccccrrrl} 
\centering \rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{X-ray Point Source Counterparts 
\label{tbl:counterparts}}

\tablehead{
\multicolumn{2}{c}{Source} &
\colhead{Sep'n\tablenotemark{a}} &
\colhead{Spectral Type\tablenotemark{b}} &
\colhead{BAT99} &
\colhead{P93} &
\colhead{MH94} &
\colhead{PPL02} &
\multicolumn{2}{c}{2MASS Coordinates} &
  &
\colhead{Other match or other name; comments} \\ 
\cline{1-2} \cline{9-10}

\colhead{Seq \#} & \colhead{CXOU J} & 
\colhead{(\arcsec)} &
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\alpha_{\rm J2000}$} & \colhead{$\delta_{\rm J2000}$} &
  &
\colhead{} \\

\colhead{(1)} & \colhead{(2)} & 
\colhead{(3)} &
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} & \colhead{(10)} &
  &
\colhead{(11)}   }

\startdata
 1 & 053707.64$-$691243.4 & 18.5 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  {\it XMM} source \#4 from \citet{Haberl01} (ACIS source clipped)\\
 2 & 053728.39$-$691217.0 & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  {\it XMM} source seen in Fig1 of \citet{Haberl01}\\
 3 & 053728.90$-$690457.9 & 4.3 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.373746 & $-$69.082619 && {\bf T}\tablenotemark{c} \\
 4 & 053736.30$-$690236.8 & 4.8 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.400018 & $-$69.042328 && {\bf T} \\
 5 & 053742.64$-$690958.2 & 3.2 &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  1RXH J053743.2$-$690957\tablenotemark{d}; in N157B cometary tail.\\
 6 & 053743.45$-$690901.8 & 5.4 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.434784 & $-$69.149818 && {\bf T} 1XMM J053744.7$-$690905\tablenotemark{e}\\
 7 & 053745.61$-$691011.1 & 3.2 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.438465 & $-$69.170448 && Main N157B cometary nebula\\
 8 & 053746.01$-$690410.6 & 3.3 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.439616 & $-$69.070145 && 1RXH J053745.4$-$690402\\
 9 & 053747.41$-$691019.8 & 0.6 &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  PSR~J0537$-$6910:  1RXH J053747.3$-$691020, 1XMM J053747.8$-$691021\\
10 & 053749.11$-$690508.7 & 0.6 &  WN6+B1Ia & 92 & \nodata & \nodata & \nodata &  84.454298 & $-$69.085632 &&  HDE 269891, R130, 1RXS J053803.8$-$690925\tablenotemark{f}\\
11 & 053750.21$-$690424.0 & 0.2 &  \nodata & \nodata & \nodata & \nodata & CX19 &  84.459243 & $-$69.073425 &&  R103F, foreground M star; LMC 290 \citep{Sasaki00}\\
12 & 053751.63$-$691021.4 & 2.3 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.464840 & $-$69.173256 && {\bf T} 1RXH J053752.0$-$691024\\
14 & 053753.04$-$690943.6 & 2.2 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.470616 & $-$69.162727 && {\bf T} 1RXH J053752.8$-$690946\\
15 & 053754.39$-$690222.4 & 2.1 &  \nodata & \nodata & \nodata & \nodata & CX20 &  \nodata & \nodata &&  \\
{\em 16} & 053754.49$-$690545.5 & 1.4 &  \nodata & \nodata & \nodata & \nodata & \nodata &   84.475993 & $-$69.096123 &&  \\
17 & 053758.24$-$690921.5 & 5.9 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  1RXH J053757.9$-$690915 \\
18 & 053802.71$-$690259.2 & 1.4 &   \nodata & \nodata & \nodata & \nodata & CX18 &  \nodata & \nodata && \\
19 & 053809.92$-$685658.3 & 1.6 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata &&  1RXH J053810.1$-$685657,  LMC 291 \citep{Sasaki00}\\
22 & 053813.35$-$690104.3 & 3.9 &   \nodata & \nodata & \nodata & \nodata & \nodata &   84.555015 & $-$69.016800 && {\bf T} \\
23 & 053813.97$-$690747.8 & 0.1 &   \nodata & \nodata & \nodata & \nodata & CX14 &  84.558174 & $-$69.129936 &&  \\  
27 & 053833.46$-$691158.7 & 0.2 &   \nodata & \nodata & \nodata & \nodata & \nodata &   84.639237 & $-$69.199684 && 1RXH J053832.4$-$691203 \\
28 & 053834.73$-$690533.5 & 1.6 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && {\bf T} \citet{Parker98} \#32563 \\
{\em 32} & 053836.52$-$685726.9 & 4.7 &   \nodata & \nodata & \nodata & \nodata & \nodata &   84.650190 & $-$68.956398 && \\
33 & 053836.85$-$690812.2 & 2.9 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 1RXH J053836.5$-$690810 \\
34 & 053838.07$-$690543.2 & 0.8 &   O4.5:V... & \nodata & 621 & \nodata & \nodata &  84.658047 & $-$69.095245 &&  \\ 
35 & 053839.57$-$690559.8 & 1.2 &   \nodata & \nodata & 720\tablenotemark{g} & \nodata & \nodata &  \nodata & \nodata && {\bf T} \\
36 & 053840.21$-$690559.8 & 0.2 &   O3If\*/WN6-A & 99 & 767 & 57 & CX8 &  \nodata & \nodata &&  Melnick 39\\ 
{\em 39} & 053840.51$-$690600.8 & 0.2 &   \nodata & \nodata & \nodata & 67 & \nodata &  \nodata & \nodata &&  \\  
{\em 40 }& 053840.57$-$690556.7 & 0.2 &   WN6h & 100 & 786 & 71 & CX6 &  84.668894 & $-$69.099213 &&  R134\\
41 & 053840.70$-$690557.0 & 0.3 &   \nodata & \nodata & 811 & 81 & \nodata &  \nodata & \nodata &&  \\ 
{\em 42} & 053841.17$-$690600.9 & 1.0 &   (O5V) & \nodata & 827 & 129 & \nodata &  \nodata & \nodata &&  {\bf T}\\  
43 & 053841.19$-$690258.5 & 0.3 &   O7V & \nodata & 861 & \nodata & \nodata &   84.671778 & $-$69.049530 && IRAS 05390$-$6904 \\  
45 & 053841.48$-$690557.0 & 0.3 &   O3V & \nodata & 860 & 201 & CX3 &  84.672530 & $-$69.099205 &&  MH 198 and ACIS 44 also nearby.\\  
46 & 053841.49$-$690600.6 & 0.2 &   O3V & \nodata & 863 & 203 & \nodata &  \nodata & \nodata &&  \\  
49 & 053841.56$-$690515.4 & 1.8 &   WN6 & 103 & 880 & \nodata & \nodata &  \nodata & \nodata &&  R140b\\  
50 & 053841.56$-$691015.4 & 4.5 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 1RXH J053842.4$-$691015\\
51 & 053841.59$-$690513.4 & 0.6 &   WC5+O/WN6+O & 101/102 & 877 & \nodata & CX10 &  84.673399 & $-$69.087212 &&  HD 269919, blend of R140a1/a2\\  
{\em 52} & 053841.61$-$690602.9 & 0.2 &   \nodata & \nodata & \nodata & 231 & \nodata &  \nodata & \nodata &&  \\
{\em 53} & 053841.68$-$690624.8 & 1.1 &   O5III & \nodata & 885 & \nodata & \nodata &  \nodata & \nodata &&  \\
{\em 54} & 053841.70$-$690613.1 & 1.0 &   O3III(f\*) & \nodata & 900 & 290 & \nodata &  84.674065 & $-$69.103676 &&  {\bf T};  MH 283 also nearby.\\
{\em 62} & 053841.94$-$690607.6 & 0.2 &   O3III(f\*)+O8 & \nodata & 912 & 320 & \nodata &  \nodata & \nodata &&  \\  
67 & 053842.06$-$690602.2 & 0.2 &   O3V + O3$-$5V & \nodata & \nodata & 354 & \nodata &  \nodata & \nodata &&  R136 core\\  
68 & 053842.06$-$690545.3 & 0.3 &   \nodata & \nodata & 921 & 365 & \nodata &  \nodata & \nodata &&  \\
{\em 69} & 053842.06$-$690600.0 & 0.1 &   (O5V)   & \nodata & 924 & 351 & \nodata &  \nodata & \nodata &&  MH 372 also nearby.\\  
{\em 70} & 053842.09$-$690608.7 & 0.3 &   \nodata & \nodata & 918 & 340 & \nodata &  \nodata & \nodata &&  \\  
73 & 053842.15$-$690555.4 & 0.4 &   O3If\*/WN6-A & 105 & 922 & 374 & CX4&  84.675539 & $-$69.098694 &&   Melnick 42; ACIS 64 also nearby.  \\
{\em 76} & 053842.22$-$690613.8 & 1.2 &   O4If+ & \nodata & 917 & 339 & \nodata &  84.675916 & $-$69.104004 && {\bf T} Melnick 37Wa \\
{\em 77} & 053842.26$-$690611.3 & 0.6 &   \nodata & \nodata & 933 & \nodata & \nodata & \nodata & \nodata && {\bf T}\\
78 & 053842.28$-$690601.4 & 0.2 &   O3V & \nodata & \nodata & 486 & \nodata & \nodata & \nodata && {\bf T} R136 core  \\
79 & 053842.29$-$690603.4 & 0.2/0.1 &   WN5h/(O3V)\tablenotemark{h} & 106 & 937 & 467/454 & \nodata & \nodata & \nodata &&  R136a3/a6 + MH 451; blend in R136 core.\\
80 & 053842.29$-$690604.8 & 0.1 &   \nodata & \nodata & \nodata & 465 & \nodata &  \nodata & \nodata && \\  
82 & 053842.34$-$690458.1 & 0.1 &   O6Iaf/WN & 107 & 952 & \nodata & CX11 &  84.676472 & $-$69.082802 &&  R139\\  
83 & 053842.35$-$690602.8 & 0.1/0.2 &   WN5h/WN5h\tablenotemark{h} & 108/109 & \nodata & 498/511 & \nodata & \nodata & \nodata &&  R136a1/a2 + MH 491 + others; blend in R136 core.\\
{\em 85} & 053842.42$-$690559.6 & 0.4 &   \nodata & \nodata & \nodata & 505 & \nodata &  \nodata & \nodata &&  \\  
86 & 053842.46$-$690604.0 & 0.4/0.2 &   (O3V)/O3V\tablenotemark{h} & \nodata & \nodata & 537/517 & \nodata & \nodata & \nodata &&  Blend of these + MH 536 + MH 559, in R136 core.\\  
87 & 053842.48$-$690601.0 & 0.2 &   O3V & \nodata & 950 & 535 & \nodata &  \nodata & \nodata && \\  
88 & 053842.53$-$690605.4 & 0.3 &   \nodata & \nodata & \nodata & 548 & \nodata &  \nodata & \nodata &&  \\  
90 & 053842.60$-$690602.9 & 0.0 &   O3III(f\*) & \nodata & \nodata & 592 & \nodata &  \nodata & \nodata &&  MH 608 also nearby.\\  
93 & 053842.65$-$690556.3 & 0.2 &   (O5V) & \nodata & 978 & 620 & \nodata &  \nodata & \nodata && ACIS 97 also nearby. \\
{\em 95} & 053842.65$-$690600.7 & 0.3 &   O7V(f) & \nodata & \nodata & 603 & \nodata &  \nodata & \nodata &&  \\  
96 & 053842.71$-$690601.9 & 0.4 &   O3III(f\*) & \nodata & \nodata & 602 & \nodata &  \nodata & \nodata &&  Blend.\\  
{\em 98} & 053842.76$-$690606.8 & 0.4 &   \nodata & \nodata & \nodata & 623 & \nodata &  \nodata & \nodata &&  \\  
99 & 053842.76$-$690603.3 & 0.1/0.5/0.3 &   (O5V)/WN9ha/O3V & 111 & 985 & 657/637/666 & \nodata & \nodata & \nodata &&  R136b; blend in R136 core.\\
102 & 053842.89$-$690604.9 & 0.0 &   WN5h & 112 & 998 & 681 & CX2 &  \nodata & \nodata &&  R136c\\    
{\em 103} & 053842.90$-$690610.0 & 1.4 &   O3III(f\*) & \nodata & 1013 & 716 & \nodata &  \nodata & \nodata &&  {\bf T} Melnick 35N\\  
105 & 053842.98$-$690601.3 & 0.3 &   \nodata & \nodata & 1001 & 711 & \nodata &  \nodata & \nodata &&  \\  
108 & 053843.04$-$690603.4 & 0.7 &   O3III(f\*) & \nodata & 1023 & 740 & \nodata &  \nodata & \nodata &&  {\bf T}\\ 
111 & 053843.08$-$690605.0 & 0.4 &   \nodata & \nodata & \nodata & 712 & \nodata &  \nodata & \nodata && \\  
113 & 053843.16$-$690601.8 & 0.2 &   O3V & \nodata & 1026 & 744 & \nodata &  \nodata & \nodata &&  \\   
114 & 053843.17$-$690614.5 & 0.2 &   O3If\*/WN6-A & 114 & 1029 & 742 & \nodata &  84.680012 & $-$69.104057 &&  Melnick 35\\  
115 & 053843.17$-$690547.0 & 0.6 &   O3If\*/WN6-A & 113 & 1018 & 728 & \nodata &  84.679650 & $-$69.096329 &&  Melnick 30\\  
{\em 119} & 053843.39$-$690542.3 & 0.9 &   (O5V) & \nodata & 1034 & 748 & \nodata &  \nodata & \nodata &&  \\  
125 & 053843.69$-$690547.7 & 0.1 &   O3V & \nodata & 1080 & 815 & \nodata &  \nodata & \nodata &&  \\
{\em 127} & 053843.86$-$690615.7 & 0.8 &   \nodata & \nodata & 1076\tablenotemark{g} & \nodata & \nodata &  \nodata & \nodata && {\bf T} \\
131 & 053844.13$-$690556.6 & 0.0 &   O3III(f\*) & \nodata & 1120 & 870 & CX7 &  84.684352 & $-$69.098747 &&  Melnick 33Sa; 2MASS source is Mk 33Na + 33Sa.\\
132 & 053844.25$-$690605.9 & 0.0 &   WN5h & 116 & 1134 & 880 & CX5 &  84.684357 & $-$69.101624 &&  Melnick 34\\  
133 & 053844.30$-$690554.6 & 0.2 &   O3If\* & \nodata & 1140 & 887 & CX9 &  84.684352 & $-$69.098747 &&  Melnick 33Na; 2MASS source is Mk 33Na + 33Sa.\\
{\em 148} & 053845.69$-$690622.3 & 0.2 &   B0Ia & \nodata & 1257 & \nodata & \nodata &  84.690442 & $-$69.106178 &&  Melnick 12\\  
152 & 053851.79$-$690908.5 & 1.4 &   \nodata & \nodata & \nodata & \nodata & CX15 &  \nodata & \nodata && 1RXH J053851.7$-$690907\\  
{\em 153} & 053852.47$-$690611.0 & 1.7 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && {\bf T} \citet{Parker98} \#33218 \\
154 & 053853.38$-$690200.6 & 0.1 &   WN6h & 118 & 9037 & \nodata & CX17 &  84.722448 & $-$69.033546 &&  HD 38282, R144, {\em ROSAT} source\tablenotemark{i}\\  
156 & 053857.07$-$690605.5 & 0.0 &   WN6(h) & 119 & 1788 & \nodata & CX12 &  84.737775 & $-$69.101540 &&  HD 269928, R145\\  
167 & 053915.85$-$685752.5 & 2.2 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 1RXH J053915.9$-$685750\\
171 & 053943.92$-$690938.1 & 3.2 &   \nodata & \nodata & \nodata & \nodata & \nodata &  84.930560 & $-$69.160568 && \\
176 & 053958.59$-$690610.1 & 9.0 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 1XMM J054000.1$-$690614:  ACIS 176+177 \\
177 & 054001.87$-$690618.7 & 1.4 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && MDM77\tablenotemark{j}, 1XMM J054000.1$-$690614:  ACIS 176+177 \\
178 & 054006.14$-$690152.4 & 6.7 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 2RXP J054007.4$-$690153\tablenotemark{k}:  ACIS 178+179 \\
179 & 054008.59$-$690202.4 & 11.5 &   \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata && 2RXP J054007.4$-$690153:  ACIS 178+179 \\
\enddata

\tablenotetext{a}{Source separations are with respect to (in order of availability) MH94, 2MASS, or the first entry in the ``other match'' column.}
\tablenotetext{b}{from \citet{BAT99}, \citet{CD98}, or SIMBAD}
\tablenotetext{c}{{\bf T} means match is tentative, usually due to
counterpart/source separation $> 0.5\arcsec$ for R136 sources or
separation at the edge of the 90\% {\em Chandra} PSF contour for
sources farther off-axis.}
\tablenotetext{d}{``1RXH'' sources are from the {\em ROSAT} Source Catalog of Pointed Observations with the High Resolution Imager produced by the
{\em ROSAT} Science Team in 2000.}
\tablenotetext{e}{``1XMM'' source is from the {\em XMM} Serendipitous
Source Catalog Version 1.0.1 produced by the {\em XMM-Newton} Survey
Science Centre Consortium in 2003.}
\tablenotetext{f}{``1RXS'' source is from the {\em ROSAT} Bright Source Catalog \citep{Voges99}.}
\tablenotetext{g}{From the full catalog \citet{Parker92}; too faint to appear in \citet{Parker93}.}
\tablenotetext{h}{Source confusion in the region means that other
spectral types are present in addition to those listed.}
\tablenotetext{i}{Position consistent with both 1RXH J053852.8$-$690158 and 1RXH J053853.4$-$690204.}
\tablenotetext{j}{Radio source from \citet{Marx97}.}
\tablenotetext{k}{``2RXP'' source is from the Second {\em ROSAT} (PSPC) Source Catalog of Pointed Observations, produced by the {\em ROSAT} Consortium
in 2000.}

\tablecomments{``BAT99'' = \citet{BAT99}; ``P93'' = \citet{Parker93};
``MH94'' = \citet{MH94}; ``PPL02'' = \citet{PPL02}.  Sequence numbers for tentative ACIS sources (from Table~\ref{tbl:tentative}) are shown {\em in italics}.  Counterparts have been omitted where source confusion
made it difficult to assign a one-to-one match between an ACIS source
and a counterpart.  This is particularly true in the R136 core --
\citet{Parker93} and 2MASS counterparts are generally omitted in this
region.}

\end{deluxetable}
